Analysis of Variational Sparse Autoencoders

Variational sparse autoencoders (vSAEs) replace a sparse autoencoder's deterministic Top-K mechanism with a sampled Gaussian posterior hypothesized to produce a more robust feature dictionary. To test this, we build permutation comparisons over training seeds for custom analyses, and score two popular benchmarks on one pair of existing checkpoints. When fixing the unit variance and ablating sampling on the vSAE, we find that the gap between the non-sampled vSAE and a Top-K SAE with an L2 activation penalty can be decomposed completely into a set of five implementation details. When we enable sampling and allow the network to learn its own variance, we find that the discrete selection process of Top-K fails when in conjunction with stochastic sampling methods. At the noise scale these models are trained upon, vastly different Top-K feature sets (Jaccard 0.075-0.29, chance 0.067) are found on equal model activations due only to the sampling noise, in two forward passes of one trained model on the same token. Soft methods such as JumpReLU fail to hold their sparsity target as well due to sampling, though under different failure modes. Noise moves its achieved sparsity, and at matched sparsity reconstruction fails to track selection stability (r = -0.55). Ablating the KL loss term recovers only 3.9 percent of the lost reconstruction. The rest is due to sampling.

==> figs/fig_design_rewrite.tex <==
% What an arm is and how two arms are compared: the statistical design of
% Section 3 as a diagram. \input by mechanism_paper.tex (above the worked
% example fig_design_example.pdf); needs tikz with positioning, arrows.meta, calc.
% The dots on the two number lines are schematic, not data.
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=1.8mm]},
    arm/.style={draw=#1, fill=#1!10, rounded corners=2pt, minimum width=2.1cm,
                minimum height=9mm, align=center},
    stepbox/.style={draw=inkmuted, rounded corners=2pt, text width=4.75cm, align=left,
                 inner sep=4pt, anchor=north},
    num/.style={circle, fill=black, text=white, font=\scriptsize\bfseries,
                inner sep=0.5pt, minimum size=3.8mm},
    arr/.style={->, draw=inkmuted, line width=0.6pt},
    lab/.style={font=\scriptsize, text=inkmuted, align=center},
  ]
  % ---------------- row 1: two arms, 13 seeds each, one value per seed
  \foreach \y/\c/\name/\m/\tip in {0/inkmuted/{null model}/a/10.8, -1.25/vizblue/{rung R1}/b/6.8} {
    \node[arm=\c] (arm\m) at (1.05, \y) {\textbf{\name}};
    \draw[inkmuted!45, line width=0.4pt] (6.6, \y) -- (15.0, \y);
    \draw[arr, line width=0.7pt] (arm\m.east) -- node[pos=0.22, above, lab] {train 13 seeds,}
                                    node[pos=0.22, below, lab] {evaluate each} (\tip, \y);
  }
  % schematic per-seed values (not data): the null model sits right of rung R1
  \foreach \x in {11.0,11.35,11.6,11.8,11.95,12.1,12.22,12.35,12.5,12.65,12.85,13.1,13.5} {
    \fill[inkmuted] (\x, 0) circle (0.6mm);
  }
  \foreach \x in {7.0,7.35,7.6,7.8,7.95,8.1,8.22,8.35,8.5,8.65,8.85,9.1,9.5} {
    \fill[vizblue] (\x, -1.25) circle (0.6mm);
  }
  \draw[black, line width=1.1pt] (12.25, -0.2) -- (12.25, 0.2) node[above, font=\scriptsize] {mean $\bar a$};
  \draw[vizblue, line width=1.1pt] (8.25, -1.05) -- (8.25, -1.45) node[below, font=\scriptsize] {mean $\bar b$};
  \draw[<->, draw=black, line width=0.5pt] (8.25, -0.62) -- node[above, font=\scriptsize] {$\Delta$} (12.25, -0.62);
  \draw[densely dotted, vizblue] (8.25, -1.05) -- (8.25, -0.62);
  \draw[densely dotted, inkmuted] (12.25, -0.2) -- (12.25, -0.62);
  \node[lab, anchor=west] (dl) at (13.65, 0.42) {one dot per seed};
  \draw[inkmuted, line width=0.4pt] (dl.west) -- (13.55, 0.07);

  % row-1 headers
  \node[num] at (0.05, 0.95) {1};
  \node[anchor=west, font=\footnotesize\bfseries] at (0.3, 0.95) {An arm};
  \node[lab] at (10.3, 0.95) {each run gives one value of each metric};

  % ---------------- row 2: the test
  \node[stepbox] (s2) at (2.45, -2.25) {%
    \hspace*{3mm}\textbf{Difference and effect size.}\\[2pt]
    $\Delta=\bar a-\bar b$, the difference in arm means.\\[2pt]
    $d=\Delta\,/\,\tfrac12(s_a+s_b)$, with $s$ the standard deviation across an
    arm's 13 seeds. $d$ measures how cleanly the seeds separate, not how big
    $\Delta$ is.};
  \node[stepbox] (s3) at (7.75, -2.25) {%
    \hspace*{3mm}\textbf{Permutation $p$.}\\[2pt]
    Pool the 26 values, deal them at random into two groups of 13, recompute
    the difference $\Delta^{*}$. Repeat $4\times10^{6}$ times.\\[2pt]
    $p=\dfrac{\#\{|\Delta^{*}|\ge|\Delta|\}+1}{4\times10^{6}+1}$,\\[2pt]
    where $\#$ is the number of shuffles that reach $|\Delta|$.};
  \node[stepbox] (s4) at (13.05, -2.25) {%
    \hspace*{3mm}\textbf{Reported in $\sigma$.}\\[2pt]
    $p=2\,(1-\Phi(\sigma))$, so $5\sigma$ is $p\approx5.7\times10^{-7}$.\\[2pt]
    If no shuffle reaches $\Delta$, $p=2.5\times10^{-7}$, or $5.16\sigma$:
    the design's floor, whatever the effect size.};
  \foreach \k/\n in {s2/2, s3/3, s4/4} {
    \node[num] at ($(\k.north west)+(0.02,-0.02)$) {\n};
  }
  \draw[arr] (s2.east) -- (s3.west);
  \draw[arr] (s3.east) -- (s4.west);
  % values feed the test
  \draw[arr] (11.3, -1.25) -- (11.3, -1.85) -| (s2.north);
\end{tikzpicture}


==> figs/fig_pipeline_rewrite.tex <==
% The two encoders on shared columns, and where each section of the paper
% intervenes. The Top-K row leaves the sampling column empty, so the one block
% the vSAE adds lines up under a gap. \input by mechanism_paper.tex; needs tikz
% with positioning, arrows.meta, calc.
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2.2mm]},
    box/.style={draw=inkmuted, rounded corners=2pt, fill=white, minimum height=10mm,
                inner sep=3pt, align=center},
    enc/.style={box, minimum width=3.7cm},
    sel/.style={box, fill=vizblue!12, draw=vizblue, minimum width=1.4cm},
    dec/.style={box, minimum width=3.2cm},
    noise/.style={box, fill=vizorange!14, draw=vizorange, minimum width=2.6cm},
    arr/.style={->, draw=inkmuted, line width=0.6pt},
    lab/.style={font=\footnotesize\itshape, text=inkmuted},
    loss/.style={font=\footnotesize, anchor=west, align=left},
    call/.style={circle, fill=black, text=white, font=\scriptsize\bfseries,
                 inner sep=1pt, minimum size=4mm},
    note/.style={font=\footnotesize, align=left, text width=#1},
  ]
  % shared column centres
  \def\xe{2.3}\def\xs{5.75}\def\xk{8.3}\def\xd{10.9}\def\xh{12.9}
  \def\ya{0}\def\yb{-2.0}

  % ---- Top-K SAE
  \node[lab, anchor=west] at (-0.6, \ya+0.85) {Top-K SAE (the baseline)};
  \node (x1) at (-0.6, \ya) {$\mathbf{x}$};
  \node[enc] (e1) at (\xe, \ya) {encoder\\{\footnotesize$\mathrm{ReLU}(\mathbf{W}_{\mathrm{enc}}(\mathbf{x}-\mathbf{b}_{\mathrm{dec}})+\mathbf{b}_{\mathrm{enc}})$}};
  \node[sel] (k1) at (\xk, \ya) {Top-$k$\\of $\mathbf{f}$};
  \node[dec] (d1) at (\xd, \ya) {decoder\\$\mathbf{W}_{\mathrm{dec}}\mathbf{f}_{\mathrm{topk}}+\mathbf{b}_{\mathrm{dec}}$};
  \node (y1) at (\xh, \ya) {$\hat{\mathbf{x}}$};
  \draw[arr] (x1) -- (e1);
  \draw[arr] (e1) -- node[above, font=\footnotesize] {$\mathbf{f}$}
                     node[below, lab] {no sampling} (k1);
  \draw[arr] (k1) -- (d1);
  \draw[arr] (d1) -- (y1);
  \node[loss] at ($(y1.east)+(1mm,0)$) {$\|\mathbf{x}-\hat{\mathbf{x}}\|^2$\\$+\,\alpha\mathcal{L}_{\mathrm{aux}}$};

  % ---- vSAE
  \node[lab, anchor=west] at (-0.6, \yb+0.85) {variational SAE};
  \node (x2) at (0, \yb) {$\mathbf{x}$};
  \node[enc] (e2) at (\xe, \yb) {encoder\\$\boldsymbol{\mu}$, \;$\log\boldsymbol{\sigma}^2$};
  \node[noise] (r2) at (\xs, \yb) {sample\\$\mathbf{z}=\boldsymbol{\mu}+\boldsymbol{\epsilon}\odot\boldsymbol{\sigma}$};
  \node[sel] (k2) at (\xk, \yb) {Top-$k$\\of $|\mathbf{z}|$};
  \node[dec] (d2) at (\xd, \yb) {decoder\\$\mathbf{W}_{\mathrm{dec}}\mathbf{z}_{\mathrm{topk}}+\mathbf{b}_{\mathrm{dec}}$};
  \node (y2) at (\xh, \yb) {$\hat{\mathbf{x}}$};
  \draw[arr] (x2) -- (e2);
  \draw[arr] (e2) -- (r2);
  \draw[arr, draw=vizorange, line width=1pt] (r2) -- (k2);
  \draw[arr] (k2) -- (d2);
  \draw[arr] (d2) -- (y2);
  \node[loss] (loss2) at ($(y2.east)+(1mm,0)$)
       {$\|\mathbf{x}-\hat{\mathbf{x}}\|^2$\\$+\,\beta\,\mathrm{KL}+\alpha\mathcal{L}_{\mathrm{aux}}$};
  \node[font=\footnotesize, text=inkmuted, below=0.5mm of r2] {$\boldsymbol{\epsilon}\sim\mathcal{N}(\mathbf{0},\mathbf{I})$};

  % ---- faint column guides: what lines up
  \foreach \c in {e, k, d} {
    \draw[inkmuted!35, densely dotted, line width=0.4pt] (\c1.south) -- (\c2.north);
  }

  % ---- callouts
  \node[call] (c1) at ($(loss2.north)+(0mm,2mm)$) {1};
  \node[call] (c2) at ($(r2.east)!0.5!(k2.west)+(0,6.5mm)$) {2};
  \node[note=7.4cm, anchor=north west] (n1) at (-0.6,\yb-1.15)
    {\textbf{(1) \S\ref{sec:e1}.} Public implementations default to
     $\boldsymbol{\sigma}=\mathbf{1}$. Then $\mathrm{KL}=\tfrac12\|\boldsymbol{\mu}\|^2$:
     the vSAE \emph{is} a Top-K SAE with an $L_2$ penalty.};
  \node[note=7.4cm, anchor=north west] (n2) at ($(n1.north east)+(3mm,0)$)
    {\textbf{(2) \S\ref{sec:mechanism}.} With
     $\boldsymbol{\sigma}$ free, noise is added \emph{before} Top-$k$, so it changes
     \emph{which} features are kept. Measured on three selection rules.};
\end{tikzpicture}


==> figs/fig_studymap_rewrite.tex <==
% Figure 1: the study as one switch, sampling off against sampling on.
% \input by mechanism_paper.tex; needs tikz with calc. The bars and dots are
% schematic (12 features, k = 6); the numbers in the notes are the ones
% Sections 4-5 print.
\begin{tikzpicture}[
    font=\footnotesize,
    head/.style={fill=#1, text=white, font=\footnotesize\bfseries, rounded corners=2pt,
                 minimum height=5.5mm, text width=7.6cm, align=left, inner xsep=5pt, anchor=north west},
    note/.style={text width=7.75cm, align=left, inner sep=0pt, anchor=north west},
    lab/.style={font=\scriptsize, text=inkmuted},
  ]
  \def\bw{0.55}   % feature spacing
  \def\hw{0.17}   % half bar width
  \def\hs{1.3}    % bar height per unit
  \def\yb{-2.45}  % baseline of the bars
  \def\xe{6.95}   % right end of the axis
  % ------------------------------------------------------------ panel 1
  \node[head=vizblue] at (0, 0) {\S\ref*{sec:e1}\; Sampling off ($\boldsymbol\sigma=\mathbf 1$)};
  \foreach \m [count=\i from 0] in {1.0,.86,.74,.64,.56,.50,.47,.44,.38,.30,.20,.10} {
    \pgfmathsetmacro{\x}{0.4+\i*\bw}
    \ifnum\i<6
      \fill[vizblue!70] (\x-\hw, \yb) rectangle (\x+\hw, \yb+\m*\hs);
    \else
      \draw[inkmuted, line width=0.4pt] (\x-\hw, \yb) rectangle (\x+\hw, \yb+\m*\hs);
    \fi
  }
  \draw[inkmuted, line width=0.4pt] (0.1, \yb) -- (\xe, \yb);
  \draw[densely dashed, vizblue, line width=0.5pt] (0.1, \yb+0.485*\hs) -- (\xe, \yb+0.485*\hs)
     node[lab, anchor=south east, text=vizblue] {top-$k$ cutoff};
  \node[lab, anchor=north west] at (0.1, \yb-0.02) {features, sorted by their mean $\mu$};
  \node[lab, anchor=south west] at (3.75, \yb+0.9*\hs) {$\mathbf z=\boldsymbol\mu$: the same $k$ every pass};
  \node[note] at (0, -3.05) {%
    No noise reaches the selection, and
    $\mathrm{KL}=\tfrac12\|\boldsymbol\mu\|^2$: the vSAE \emph{is} a Top-K
    SAE with an $L_2$ penalty.\\[2pt]
    Before five implementation details are matched, it differs from one
    by $|d|=37$--$183$.};

  % ------------------------------------------------------------ panel 2
  \begin{scope}[xshift=8.45cm]
  \node[head=vizorange] at (0, 0) {\S\ref*{sec:mechanism}\; Sampling on ($\boldsymbol\sigma$ learned)};
  % mu bars, faint
  \foreach \m [count=\i from 0] in {1.0,.86,.74,.64,.56,.50,.47,.44,.38,.30,.20,.10} {
    \pgfmathsetmacro{\x}{0.4+\i*\bw}
    \draw[inkmuted!60, line width=0.4pt] (\x-\hw, \yb) rectangle (\x+\hw, \yb+\m*\hs);
  }
  % two sampled passes z = mu + eps*sigma: pass 1 (blue, left), pass 2 (orange, right);
  % filled = in that pass's top k. Values chosen so each pass picks a different set.
  \foreach \z/\s [count=\i from 0] in {.77/1,.65/1,.59/1,.79/1,.35/0,.29/0,.39/1,.72/1,.20/0,.16/0,.24/0,.13/0} {
    \pgfmathsetmacro{\x}{0.4+\i*\bw-0.08}
    \ifnum\s=1 \fill[vizblue] (\x, \yb+\z*\hs) circle (0.7mm);
    \else \draw[vizblue, line width=0.5pt, fill=white] (\x, \yb+\z*\hs) circle (0.7mm); \fi
  }
  \foreach \z/\s [count=\i from 0] in {1.08/1,.75/1,.55/1,.37/0,.63/1,.46/0,.56/1,.45/0,.66/1,.42/0,.23/0,.11/0} {
    \pgfmathsetmacro{\x}{0.4+\i*\bw+0.08}
    \ifnum\s=1 \fill[vizorange] (\x, \yb+\z*\hs) circle (0.7mm);
    \else \draw[vizorange, line width=0.5pt, fill=white] (\x, \yb+\z*\hs) circle (0.7mm); \fi
  }
  \draw[inkmuted, line width=0.4pt] (0.1, \yb) -- (\xe, \yb);
  \node[lab, anchor=north west] at (0.1, \yb-0.02) {the same token and $\boldsymbol\mu$, two sampled passes};
  \fill[vizblue] (5.75, \yb+1.04*\hs) circle (0.7mm) node[lab, right=0.6mm] {pass 1};
  \fill[vizorange] (5.75, \yb+0.81*\hs) circle (0.7mm) node[lab, right=0.6mm] {pass 2};
  \node[lab, anchor=west] at (5.62, \yb+0.58*\hs) {filled = kept};
  \node[note] at (0, -3.05) {%
    Noise is added \emph{before} Top-$k$ and is $80$--$540\times$ the gap
    at the cutoff.\\[2pt]
    Two passes share Jaccard $0.109$ (chance $0.067$).
    Lost FVE tracks that churn on TopK and BatchTopK.};
  \end{scope}
\end{tikzpicture}

